Iterative Circuit Repair Against Formal Specifications

We present a deep learning approach for repairing sequential circuits against formal specifications given in linear-time temporal logic (LTL). Given a defective circuit and its formal specification, we train Transformer models to output circuits that satisfy the corresponding specification. We propose a separated hierarchical Transformer for multimodal representation learning of the formal specification and the circuit. We introduce a data generation algorithm that enables generalization to more complex specifications and out-of-distribution datasets. In addition, our proposed repair mechanism significantly improves the automated synthesis of circuits from LTL specifications with Transformers. It improves the state-of-the-art by $6.8$ percentage points on held-out instances and $11.8$ percentage points on an out-of-distribution dataset from the annual reactive synthesis competition.

==> graphics/architecture/sep_hat.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.79476311bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40770065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sep_hat.pdf}}%
    \put(0.72908583,0.0128873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sep_hat.pdf}}%
    \put(0.12610914,0.15998054){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{r}specification\\parameters\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sep_hat.pdf}}%
    \put(0.88399534,0.15997992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{l}circuit\\parameters\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sep_hat.pdf}}%
    \put(0.87728412,0.33085413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{l}global layer\\parameters\end{tabular}}}}%
    \put(0.27725913,0.0128873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}assumption\end{tabular}}}}%
    \put(0.50356915,0.0128873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}guarantee\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sep_hat.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/datagen.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.64240768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48693005)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.03468848,0.08138429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.74703412\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{datagen.pdf}}%
    \put(0.5000619,0.4395955){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}evaluation of\\neural circuit sythesis\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{datagen.pdf}}%
    \put(0.18542316,0.21960232){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}replace misleading\\ targets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{datagen.pdf}}%
    \put(0.81589743,0.21960232){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Introduce artificial\\ mistakes\end{tabular}}}}%
    {\footnotesize%
    \put(0.3073589,0.34462973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mispredicted samples\end{tabular}}}}%
    \put(0.67193756,0.34462973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}correct samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{datagen.pdf}}%
    \put(0.49576978,0.17990282){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}distance $>50$\end{tabular}}}}%
    \put(0.33029384,0.12270527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}distance $<=50$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{datagen.pdf}}%
    }%
    \put(0.78309474,0.45984446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}parameterized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{datagen.pdf}}%
    \put(0.78346605,0.42266743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}optional\end{tabular}}}}%
    \put(0.50253076,0.00042188){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FINAL DATASET\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/datasets/dist.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dist.pdf}}%
    \put(0.16914286,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.272,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.37485714,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.47771429,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.07,0.054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07,0.11344286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0.07,0.17288571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0.07,0.23234286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0.07,0.29178571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dist.pdf}}%
    \put(0.5776,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.71032857,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.84304286,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.97575714,0.04142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.57285714,0.054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57285714,0.11461429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0.57285714,0.17524286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0.57285714,0.23585714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03\end{tabular}}}}%
    \put(0.57285714,0.29647143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0.27714286,0.0057143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize number of changes per sample\end{tabular}}}}%
    \put(0.78,0.0057143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize new variable number\end{tabular}}}}%
    \put(0.02142829,0.20857143){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \footnotesize probability\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/datasets/hist_selected.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48465267)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hist_selected.pdf}}%
    \put(0.08331179,0.12116317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.26342488,0.12116317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.44352181,0.12116317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.62363489,0.12116317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.80373183,0.12116317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.98384491,0.12116317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.0726979,0.13537189){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0726979,0.21259322){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20k\end{tabular}}}}%
    \put(0.0726979,0.28981454){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40k\end{tabular}}}}%
    \put(0.0726979,0.36701971){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hist_selected.pdf}}%
    \put(0.17851373,0.04814216){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dataset\end{tabular}}}}%
    \put(0.33463752,0.04655897){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}scpa-repair-alter-19(train)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hist_selected.pdf}}%
    \put(0.6394891,0.04655897){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}scpa-repair-gen-108(train)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hist_selected.pdf}}%
    \put(0.33463752,0.0158643){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}scpa-repair-gen-96(train)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hist_selected.pdf}}%
    \put(0.52907916,0.07463651){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Levenshtein distance between repair circuit and target circuit\end{tabular}}}}%
    \put(0.02424494,0.26170049){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}count\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/datasets/progression.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.75000075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47095761)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{progression.pdf}}%
    \put(0.10167975,0.1177394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.24897959,0.1177394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.39627944,0.1177394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.54359498,0.1177394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.69089482,0.1177394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.83819466,0.1177394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.07064364,0.13154663){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07064364,0.20663297){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20k\end{tabular}}}}%
    \put(0.07064364,0.28171931){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40k\end{tabular}}}}%
    \put(0.07064364,0.35680565){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{progression.pdf}}%
    \put(0.01255887,0.04678179){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}depicted samples\end{tabular}}}}%
    \put(0.28053867,0.04524333){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}samples with mispredicted faulty circuits\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{progression.pdf}}%
    \put(0.28053866,0.01384615){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}samples with altered faulty circuits\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{progression.pdf}}%
    \put(0.76091543,0.04524333){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}final dataset\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{progression.pdf}}%
    \put(0.50784929,0.08822606){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Levenshtein distance between repair circuit and target circuit\end{tabular}}}}%
    \put(0.02355984,0.25430549){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}count\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/bins_lev_rt.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.27880144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35386276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bins_lev_rt.pdf}}%
    \put(0.17301115,0.11822985){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.29172329,0.11822985){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.41043543,0.11822985){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.52916134,0.11822985){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.64787348,0.11822985){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.7665994,0.11822985){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.88531154,0.11822985){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.05884631,0.13586787){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.05884631,0.23012103){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.05884631,0.3243742){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bins_lev_rt.pdf}}%
    \put(0.68694238,0.05900469){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bins_lev_rt.pdf}}%
    \put(0.68694238,0.03282325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}match\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bins_lev_rt.pdf}}%
    \put(0.25727403,0.05900469){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Semantic Accuracy (smoothed)          \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bins_lev_rt.pdf}}%
    \put(0.25727403,0.03282325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated (copy)  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bins_lev_rt.pdf}}%
    \put(0.25727403,0.00664182){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}satisfied\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bins_lev_rt.pdf}}%
    \put(0.51057026,0.09122335){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Levenshtein distance\end{tabular}}}}%
    \put(0.01256321,0.2353218){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}samples (\%)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/bins_problem_size_imp_0to5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.86147594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33999467)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bins_problem_size_imp_0to5.pdf}}%
    \put(0.14458992,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.25214937,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.35970882,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.46726826,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.57482771,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.68238716,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.78994661,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.89749229,0.11562572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.0515938,0.14260505){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0515938,0.22683288){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.0515938,0.31107448){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bins_problem_size_imp_0to5.pdf}}%
    \put(0.15072307,0.05894159){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Semantic Accuracy (new, smoothed)    \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bins_problem_size_imp_0to5.pdf}}%
    \put(0.62780821,0.05894159){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Violated or Error (remaining)   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bins_problem_size_imp_0to5.pdf}}%
    \put(0.15072307,0.03278815){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Match or Satisfied (unchanged)       \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bins_problem_size_imp_0to5.pdf}}%
    \put(0.62780821,0.03278815){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Satisfied (new)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bins_problem_size_imp_0to5.pdf}}%
    \put(0.15072307,0.00663471){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Match (new)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bins_problem_size_imp_0to5.pdf}}%
    \put(0.52373619,0.09002903){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}specification size\end{tabular}}}}%
    \put(0.002001,0.23157749){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}samples (\%)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/bins_spec_size.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.89566565bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35256812)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bins_spec_size.pdf}}%
    \put(0.13923647,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.25103585,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.36283523,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.4746346,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.58643398,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.69823336,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.81003274,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.92181823,0.12057885){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.05120557,0.13280344){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.05120557,0.2278218){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.05120557,0.32284016){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bins_spec_size.pdf}}%
    \put(0.34015029,0.0664295){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Semantic Accuracy (smoothed)          \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bins_spec_size.pdf}}%
    \put(0.68440083,0.0664295){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bins_spec_size.pdf}}%
    \put(0.34015029,0.04003551){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated (copy)  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bins_spec_size.pdf}}%
    \put(0.68440083,0.04003551){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bins_spec_size.pdf}}%
    \put(0.34015029,0.01364153){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}satisfied\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bins_spec_size.pdf}}%
    \put(0.68440083,0.01364153){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}match\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bins_spec_size.pdf}}%
    \put(0.51935565,0.09784132){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}specification size\end{tabular}}}}%
    \put(0.00208379,0.23328184){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}samples (\%)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/bins_spec_size_partial.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.30712128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36427687)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bins_spec_size_partial.pdf}}%
    \put(0.14184777,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.2547736,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.36769943,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.48062525,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.59356509,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.70649092,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.81941675,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.93234258,0.11628838){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.04447376,0.13141988){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04447376,0.23257677){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.04447376,0.33373365){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.01277377,0.18475421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}samples (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bins_spec_size_partial.pdf}}%
    \put(0.29876703,0.06783956){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Semantic Accuracy (smoothed)    \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bins_spec_size_partial.pdf}}%
    \put(0.68368771,0.06783956){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bins_spec_size_partial.pdf}}%
    \put(0.29876703,0.04121933){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated (copy)  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bins_spec_size_partial.pdf}}%
    \put(0.68368771,0.04121933){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bins_spec_size_partial.pdf}}%
    \put(0.29876703,0.01459909){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}satisfied\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bins_spec_size_partial.pdf}}%
    \put(0.68368771,0.0145991){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}match\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bins_spec_size_partial.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/bins_target_size.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{555.84875679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3384014)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bins_target_size.pdf}}%
    \put(0.09721845,0.10767317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27158693,0.10767317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.4459554,0.10767317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.62033737,0.10767317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.79470585,0.10767317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.96907432,0.10767317){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.07303921,0.12494406){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07303921,0.21723535){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.07303921,0.30952664){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.2646381,0.05777651){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Semantic Accuracy (smoothed)          \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bins_target_size.pdf}}%
    \put(0.70965011,0.05777651){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bins_target_size.pdf}}%
    \put(0.2646381,0.03214004){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated (copy)  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bins_target_size.pdf}}%
    \put(0.70965011,0.03214004){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bins_target_size.pdf}}%
    \put(0.2646381,0.00650357){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}satisfied\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bins_target_size.pdf}}%
    \put(0.70965011,0.00650357){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}match\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bins_target_size.pdf}}%
    \put(0.49460472,0.0875556){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}target size\end{tabular}}}}%
    \put(0.0092308,0.18978683){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}samples (\%)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/bins_target_size_partial.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.69327259bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36131634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bins_target_size_partial.pdf}}%
    \put(0.07429363,0.11256394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.25307574,0.11256394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.43185784,0.11256394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.61065385,0.11256394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.78943595,0.11256394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.96821806,0.11256394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.04946008,0.13035182){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04946008,0.23068659){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.04946008,0.33102136){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bins_target_size_partial.pdf}}%
    \put(0.30446604,0.06728822){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Semantic Accuracy (smoothed)    \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bins_target_size_partial.pdf}}%
    \put(0.68625842,0.06728822){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bins_target_size_partial.pdf}}%
    \put(0.30446604,0.04088433){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated (copy)  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bins_target_size_partial.pdf}}%
    \put(0.68625842,0.04088433){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}violated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bins_target_size_partial.pdf}}%
    \put(0.30446604,0.01448045){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}satisfied\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bins_target_size_partial.pdf}}%
    \put(0.68625842,0.01448045){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}match\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bins_target_size_partial.pdf}}%
    \put(0.01266996,0.18614903){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}samples (\%)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/violin_imp.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.86669922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37623135)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{violin_imp.pdf}}%
    \put(0.09612124,0.07643975){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-60\end{tabular}}}}%
    \put(0.25984155,0.07643975){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-40\end{tabular}}}}%
    \put(0.42354765,0.07643975){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0.58725375,0.07643975){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.75097406,0.07643975){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.91468016,0.07643975){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.0665257,0.15998357){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Satisfied\end{tabular}}}}%
    \put(0.0665257,0.29069839){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Violated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{violin_imp.pdf}}%
    \put(0.52905313,0.04159345){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Levenshtein distance improvement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{violin_imp.pdf}}%
    \put(0.35115455,0.00684833){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unrealizable\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{violin_imp.pdf}}%
    \put(0.66626429,0.00684832){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}realizable\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{violin_imp.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/exp-repair-gen-96-0/violin_imp_sub.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.27636719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37508633)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{violin_imp_sub.pdf}}%
    \put(0.12980282,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-6\end{tabular}}}}%
    \put(0.17511881,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-5\end{tabular}}}}%
    \put(0.2204348,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-4\end{tabular}}}}%
    \put(0.2657508,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3\end{tabular}}}}%
    \put(0.31106679,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2\end{tabular}}}}%
    \put(0.35638278,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.40169878,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.44701477,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.49233076,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.53764675,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.58296275,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.62827874,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.67359473,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.71891072,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.76422672,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.80954271,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.8548587,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.9001747,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.94549069,0.00028177){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.07218192,0.10678284){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Satisfied\end{tabular}}}}%
    \put(0.07218192,0.27226258){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Violated\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/overall_pipe.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overall_pipe.pdf}}%
    {\tiny%
    \put(0.1205,0.15050001){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.771\end{tabular}}}}%
    \put(0.27572856,0.42674286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.826\end{tabular}}}}%
    \put(0.43095714,0.47058571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.835\end{tabular}}}}%
    \put(0.5861857,0.48374286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.838\end{tabular}}}}%
    \put(0.74141427,0.48374286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.838\end{tabular}}}}%
    \put(0.89664289,0.48592857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.839\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overall_pipe.pdf}}%
    \put(0.1205,0.15050001){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.771\end{tabular}}}}%
    \put(0.27572856,0.3916){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.824\end{tabular}}}}%
    \put(0.43095714,0.43105715){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.833\end{tabular}}}}%
    \put(0.5861857,0.4442){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.836\end{tabular}}}}%
    \put(0.74141427,0.4442){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.836\end{tabular}}}}%
    \put(0.89664289,0.44858572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.837\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overall_pipe.pdf}}%
    \put(0.1205,0.15050001){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.771\end{tabular}}}}%
    \put(0.27572856,0.27105715){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.797\end{tabular}}}}%
    \put(0.43095714,0.31488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.807\end{tabular}}}}%
    \put(0.5861857,0.32584285){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.81\end{tabular}}}}%
    \put(0.74141427,0.33022858){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.811\end{tabular}}}}%
    \put(0.89664289,0.3368){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}0.812\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overall_pipe.pdf}}%
    }%
    {\scriptsize%
    \put(0.1205,0.12857143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{0.65}\smash{\begin{tabular}[t]{l}0\\base model\end{tabular}}}}%
    \put(0.27572857,0.12857143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{0.65}\smash{\begin{tabular}[t]{l}1\\repair model\end{tabular}}}}%
    \put(0.43095714,0.12857143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{0.65}\smash{\begin{tabular}[t]{l}2\\repair model\end{tabular}}}}%
    \put(0.58618571,0.12857143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{0.65}\smash{\begin{tabular}[t]{l}3\\repair model\end{tabular}}}}%
    \put(0.74141429,0.12857143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{0.65}\smash{\begin{tabular}[t]{l}4\\repair model\end{tabular}}}}%
    \put(0.89664286,0.12857143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{0.65}\smash{\begin{tabular}[t]{l}5\\repair model\end{tabular}}}}%
    }%
    \put(0.07,0.20675714){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{0.65}\smash{\begin{tabular}[t]{r}0.78\end{tabular}}}}%
    \put(0.07,0.29652857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{0.65}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.07,0.38631429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{0.65}\smash{\begin{tabular}[t]{r}0.82\end{tabular}}}}%
    \put(0.07,0.47608572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{0.65}\smash{\begin{tabular}[t]{r}0.84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overall_pipe.pdf}}%
    \put(0.19,0.01402857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-96-0     \end{tabular}}}}%
    \put(0.43466518,0.01402857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-108-0     \end{tabular}}}}%
    \put(0.68912946,0.01402857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-alter-19-0     \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overall_pipe.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overall_pipe.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overall_pipe.pdf}}%
    \put(0.50857143,0.06512948){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}iterations\end{tabular}}}}%
    \put(0.02142829,0.32357143){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.65}\smash{\begin{tabular}[t]{c}accuracy\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/pipe_acc_mean.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipe_acc_mean.pdf}}%
    \put(0.10375714,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.27458571,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.44541429,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.61624286,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.78707143,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0.9579,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0.02428571,0.137){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.02428571,0.24264286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.02428571,0.34827143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02428571,0.45391429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipe_acc_mean.pdf}}%
    \put(0.235,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipe_acc_mean.pdf}}%
    \put(0.36205357,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trendline mean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipe_acc_mean.pdf}}%
    \put(0.53080357,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}median\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipe_acc_mean.pdf}}%
    \put(0.67270089,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trendline median\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipe_acc_mean.pdf}}%
    \put(0.50571429,0.05885716){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pipeline accuracy improvement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipe_acc_mean.pdf}}%
    {\tiny%
    \put(0.08135056,0.36019732){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-alter-21-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipe_acc_mean.pdf}}%
    \put(0.26463823,0.35911015){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-82-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipe_acc_mean.pdf}}%
    \put(0.41473223,0.3589759){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-79-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipe_acc_mean.pdf}}%
    \put(0.46476229,0.35940529){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-alter-13-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipe_acc_mean.pdf}}%
    \put(0.47717392,0.3596335){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-alter-19-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{pipe_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{pipe_acc_mean.pdf}}%
    \put(0.82388625,0.36018408){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-37-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{pipe_acc_mean.pdf}}%
    \put(0.8744748,0.35942971){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-51-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{pipe_acc_mean.pdf}}%
    \put(0.89898429,0.35879849){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-108-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{pipe_acc_mean.pdf}}%
    \put(0.93188449,0.35896248){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-96-0\end{tabular}}}}}%
    }%
  \end{picture}%
\endgroup%


==> graphics/experiments/pipeline.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.037021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.18962258)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline.pdf}}%
    \put(0.47454947,1.40356586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Model\\Checking\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline.pdf}}%
    \put(0.47392378,1.63532318){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Circuit\\(Prediction)\end{tabular}}}}%
    \put(0.28143299,0.99051776){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}(Faulty) \\AIGER circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline.pdf}}%
    \put(0.66704958,0.99264517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Specification\\(in LTL)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline.pdf}}%
    \put(0.47426742,2.11409769){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Specification\\(in LTL)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline.pdf}}%
    \put(0.47397663,1.87258666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Hierarchical\\Transformer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline.pdf}}%
    \put(0.47454947,0.20606796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Model\\Checking\end{tabular}}}}%
    \put(0.0437885,0.50224981){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}repeat\end{tabular}}}}}%
    {\scriptsize%
    \put(1.00449171,0.5423969){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Iterative Circuit Repair\end{tabular}}}}}%
    \put(1.00448672,1.66774934){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Neural Circuit Synthesis\end{tabular}}}}}%
    }%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline.pdf}}%
    \put(0.47392378,0.43782527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Circuit\\(Prediction)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline.pdf}}%
    \put(0.47397679,0.69455137){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Separated\\Hierarchical\\Transformer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/scatter.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52559431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scatter.pdf}}%
    {\tiny%
    \put(0.70369999,0.06771428){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}alter-21-0\end{tabular}}}}%
    \put(0.43677144,0.1508143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-82-0\end{tabular}}}}%
    \put(0.44277143,0.21880001){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-79-0\end{tabular}}}}%
    \put(0.93464286,0.24147143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}alter-13-0\end{tabular}}}}%
    \put(0.69846708,0.22899479){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}alter-1-0\end{tabular}}}}%
    \put(0.59182683,0.22114932){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}alter-16-0\end{tabular}}}}%
    \put(0.5081215,0.23967106){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}alter-19-0\end{tabular}}}}%
    \put(0.63137261,0.24174329){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-76-0\end{tabular}}}}%
    \put(0.7360178,0.26071664){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-84-0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scatter.pdf}}%
    \put(0.1225,0.25658572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-75-0\end{tabular}}}}%
    \put(0.55970757,0.27279034){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-85-0\end{tabular}}}}%
    \put(0.72450856,0.28935072){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-98-0\end{tabular}}}}%
    \put(0.60117821,0.30926467){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-1-0\end{tabular}}}}%
    \put(0.53574284,0.28679999){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-77-0\end{tabular}}}}%
    \put(0.8207714,0.29812857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-102-0\end{tabular}}}}%
    \put(0.69470001,0.30568572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-8-0\end{tabular}}}}%
    \put(0.40078572,0.30568572){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-15-0\end{tabular}}}}%
    \put(0.19758571,0.30945715){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-73-0\end{tabular}}}}%
    \put(0.53274288,0.33212857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-16-0\end{tabular}}}}%
    \put(0.60772858,0.34345714){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-2-0\end{tabular}}}}%
    \put(0.88280421,0.34662645){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-45-0\end{tabular}}}}%
    \put(0.8109574,0.34972768){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-44-0\end{tabular}}}}%
    \put(0.60772858,0.36234286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-78-0\end{tabular}}}}%
    \put(0.70217141,0.37745714){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-38-0\end{tabular}}}}%
    \put(0.58597142,0.38501429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-52-0\end{tabular}}}}%
    \put(0.54774288,0.39255714){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-90-0\end{tabular}}}}%
    \put(0.73057142,0.4039){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-37-0\end{tabular}}}}%
    \put(0.66814287,0.42655714){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-51-1\end{tabular}}}}%
    \put(0.61145713,0.43788571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-108-0\end{tabular}}}}%
    \put(0.71738573,0.453){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gen-96-0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scatter.pdf}}%
    \put(0.17764286,0.04142857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}%
    \put(0.3312,0.04142857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.48475714,0.04142857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.63831429,0.04142857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.79188571,0.04142857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}%
    \put(0.94544286,0.04142857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.07,0.09254286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0.07,0.1699){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03\end{tabular}}}}%
    \put(0.07,0.24725714){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0.07,0.32461429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0.07,0.40197143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0.07,0.47932857){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.07\end{tabular}}}}%
    }%
    \put(0.52857143,0.0057143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}validation accuracy\end{tabular}}}}%
    \put(0.02142829,0.28){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pipeline accuracy improvement\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> graphics/experiments/val_acc_mean.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{val_acc_mean.pdf}}%
    \put(0.1367,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}%
    \put(0.2972,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.4577,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.6182,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.7787,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}%
    \put(0.9392,0.1){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.02428571,0.137){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.02428571,0.24264286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.02428571,0.34827143){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02428571,0.45391429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{val_acc_mean.pdf}}%
    \put(0.235,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{val_acc_mean.pdf}}%
    \put(0.36205357,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trendline mean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{val_acc_mean.pdf}}%
    \put(0.53366071,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}median\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{val_acc_mean.pdf}}%
    \put(0.67270089,0.01488571){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trendline median\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{val_acc_mean.pdf}}%
    \put(0.50571429,0.05885716){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}validation accuracy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{val_acc_mean.pdf}}%
    {\tiny%
    \put(0.0813581,0.35971423){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-75-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{val_acc_mean.pdf}}%
    \put(0.15987313,0.35979478){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-73-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{val_acc_mean.pdf}}%
    \put(0.37192208,0.35890878){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-15-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{val_acc_mean.pdf}}%
    \put(0.40986373,0.3598082){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-82-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{val_acc_mean.pdf}}%
    \put(0.53182995,0.35951268){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-alter-19-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{val_acc_mean.pdf}}%
    \put(0.59282822,0.35942943){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-108-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{val_acc_mean.pdf}}%
    \put(0.65210644,0.35873165){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-51-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{val_acc_mean.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{val_acc_mean.pdf}}%
    \put(0.70300287,0.35940548){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-96-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{val_acc_mean.pdf}}%
    \put(0.71696899,0.3598619){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-37-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{val_acc_mean.pdf}}%
    \put(0.81154064,0.35922806){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-102-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{val_acc_mean.pdf}}%
    \put(0.82400845,0.36000957){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-44-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{val_acc_mean.pdf}}%
    \put(0.84850096,0.35971423){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-gen-45-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{val_acc_mean.pdf}}%
    \put(0.93010059,0.35994226){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp-repair-alter-13-0\end{tabular}}}}}%
    }%
  \end{picture}%
\endgroup%


==> graphics/simple_arbiter_4/circuit_correct_i2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circuit_correct_i2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.87827186bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49434111)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuit_correct_i2.pdf}}%
    \put(0.38431911,0.15598353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circuit_correct_i2.pdf}}%
    \put(0.38431911,0.02584663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circuit_correct_i2.pdf}}%
    \put(0.57952444,0.02584663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circuit_correct_i2.pdf}}%
    \put(0.25418222,0.15598353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$18$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circuit_correct_i2.pdf}}%
    \put(0.64459289,0.15598353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{circuit_correct_i2.pdf}}%
    \put(0.514456,0.15598353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$22$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{circuit_correct_i2.pdf}}%
    \put(0.514456,0.29841113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$24$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{circuit_correct_i2.pdf}}%
    \put(0.34094014,0.29841113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{circuit_correct_i2.pdf}}%
    \put(0.12404533,0.29841113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{circuit_correct_i2.pdf}}%
    \put(0.90486667,0.29841113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{circuit_correct_i2.pdf}}%
    \put(0.68797185,0.29841113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{circuit_correct_i2.pdf}}%
    \put(0.77472978,0.15598353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$l0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{circuit_correct_i2.pdf}}%
    \put(0.24695239,0.45312942){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$l1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{circuit_correct_i2.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/simple_arbiter_4/circuit_failed_i0.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circuit_failed_i0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.23788162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34241107)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuit_failed_i0.pdf}}%
    \put(0.23840197,0.15317468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circuit_failed_i0.pdf}}%
    \put(0.36837834,0.02352737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circuit_failed_i0.pdf}}%
    \put(0.62504054,0.02352737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circuit_failed_i0.pdf}}%
    \put(0.72211151,0.15317468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$18$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circuit_failed_i0.pdf}}%
    \put(0.52961485,0.15317468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{circuit_failed_i0.pdf}}%
    \put(0.20385129,0.29400984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{circuit_failed_i0.pdf}}%
    \put(0.79614868,0.29400984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{circuit_failed_i0.pdf}}%
    \put(0.40128375,0.29400984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{circuit_failed_i0.pdf}}%
    \put(0.59871622,0.29400984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{circuit_failed_i0.pdf}}%
    \put(0.95409465,0.29400984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$l0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{circuit_failed_i0.pdf}}%
    \put(0.04590531,0.29400984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$l1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{circuit_failed_i0.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/simple_arbiter_4/circuit_failed_i1.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circuit_failed_i1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.06175459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49507225)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuit_failed_i1.pdf}}%
    \put(0.29652225,0.15621423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circuit_failed_i1.pdf}}%
    \put(0.36168693,0.02588486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circuit_failed_i1.pdf}}%
    \put(0.55718098,0.02588486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circuit_failed_i1.pdf}}%
    \put(0.42685162,0.15621423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1$8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circuit_failed_i1.pdf}}%
    \put(0.55718098,0.15621423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{circuit_failed_i1.pdf}}%
    \put(0.29652225,0.29885249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{circuit_failed_i1.pdf}}%
    \put(0.12274976,0.29885249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{circuit_failed_i1.pdf}}%
    \put(0.68751035,0.29885249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{circuit_failed_i1.pdf}}%
    \put(0.47029474,0.29885249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{circuit_failed_i1.pdf}}%
    \put(0.90472596,0.29885249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{circuit_failed_i1.pdf}}%
    \put(0.68751035,0.15621423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}l$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{circuit_failed_i1.pdf}}%
    \put(0.1372308,0.45379961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}l$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{circuit_failed_i1.pdf}}%
  \end{picture}%
\endgroup%

